Calibration and Risk-Budgeted Decisions with System One Models

LLM workflows and agents rely on a set of binary decisions like allow/block an input, or discard/retain a retrieved document. When human deferral is unavailable, uncertain cases must still receive an action. We study System One decision scores in this setting by defaulting to a conservative fallback when uncertain, and controlling the false omission risk within the subset of inputs assigned the utility-maximizing action. Across six datasets covering moderation, safety, and reranking, we compare general System One models with task baselines and a local open-weights fine-tuned System One model. We show that naive baselines for threshold selection exceed the target risk in roughly half of settings with defined test risk, compared with 7.8\% for Learn Then Test (LTT), which leverages finite-sample statistical guarantees. Our results show why relying on a probability-like interface is insufficient for deployment decisions and how risk-budgeted selection trades useful action against observed error.

==> (inline-0) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}llcccc@{}}
\toprule
\textbf{Task / Dataset} & \textbf{Model} & ECE $\downarrow$ & Brier $\downarrow$ & AUROC $\uparrow$ & AP$_0$ $\uparrow$ \\
\midrule
\textbf{Moderation} 
& Qwen3Guard & 0.085 [0.068, 0.106] & 0.090 [0.073, 0.108] & 0.950 [0.935, 0.965] & 0.947 [0.924, 0.967] \\
WildGuardMix 
& PCA-Ridge$^{*}$ & 0.042 [0.034, 0.067] & 0.091 [0.078, 0.103] & 0.946 [0.931, 0.959] & 0.956 [0.940, 0.968] \\
& Jev & 0.034 [0.028, 0.056] & 0.073 [0.063, 0.084] & 0.963 [0.951, 0.973] & 0.969 [0.957, 0.979] \\
& GPT-6-Luna & 0.103 [0.084, 0.125] & 0.108 [0.089, 0.126] & 0.925 [0.906, 0.942] & 0.907 [0.880, 0.931] \\
& Span-01 & 0.189 [0.166, 0.224] & 0.238 [0.216, 0.261] & 0.765 [0.732, 0.799] & 0.746 [0.701, 0.795] \\
& Solar-Decide & 0.104 [0.081, 0.128] & 0.130 [0.108, 0.150] & 0.893 [0.867, 0.917] & 0.855 [0.814, 0.900] \\
& Kev-base & 0.121 [0.097, 0.149] & 0.186 [0.176, 0.196] & 0.835 [0.809, 0.862] & 0.863 [0.835, 0.891] \\
& Kev-ft$^{*}$ & 0.119 [0.099, 0.141] & 0.123 [0.104, 0.143] & 0.934 [0.917, 0.950] & 0.938 [0.915, 0.957] \\
\midrule
\textbf{Moderation} 
& Qwen3Guard & 0.277 [0.244, 0.309] & 0.239 [0.208, 0.270] & 0.929 [0.907, 0.948] & 0.866 [0.822, 0.906] \\
Aegis 
& PCA-Ridge$^{*}$ & 0.037 [0.033, 0.069] & 0.096 [0.081, 0.111] & 0.934 [0.914, 0.953] & 0.892 [0.857, 0.925] \\
& Jev & 0.183 [0.154, 0.211] & 0.151 [0.131, 0.173] & 0.936 [0.915, 0.955] & 0.860 [0.809, 0.904] \\
& GPT-6-Luna & 0.297 [0.264, 0.334] & 0.277 [0.243, 0.311] & 0.864 [0.834, 0.889] & 0.665 [0.605, 0.724] \\
& Span-01 & 0.500 [0.461, 0.541] & 0.472 [0.437, 0.505] & 0.565 [0.522, 0.612] & 0.332 [0.293, 0.384] \\
& Solar-Decide & 0.356 [0.317, 0.392] & 0.339 [0.303, 0.372] & 0.865 [0.835, 0.894] & 0.658 [0.591, 0.736] \\
& Kev-base & 0.257 [0.229, 0.293] & 0.232 [0.217, 0.246] & 0.834 [0.796, 0.867] & 0.704 [0.635, 0.776] \\
& Kev-ft$^{*}$ & 0.109 [0.087, 0.141] & 0.126 [0.103, 0.151] & 0.919 [0.895, 0.940] & 0.849 [0.796, 0.895] \\
\midrule
\textbf{Safety} 
& Qwen3Guard & 0.474 [0.447, 0.502] & 0.464 [0.436, 0.492] & 0.968 [0.959, 0.975] & 0.968 [0.959, 0.976] \\
S-Labs 
& PCA-Ridge$^{*}$ & 0.087 [0.077, 0.098] & 0.041 [0.035, 0.047] & 0.996 [0.994, 0.998] & 0.996 [0.994, 0.998] \\
& Jev & 0.185 [0.166, 0.205] & 0.158 [0.144, 0.172] & 0.947 [0.933, 0.960] & 0.927 [0.907, 0.947] \\
& GPT-6-Luna & 0.262 [0.241, 0.285] & 0.228 [0.208, 0.249] & 0.888 [0.869, 0.908] & 0.841 [0.811, 0.871] \\
& Span-01 & 0.441 [0.414, 0.469] & 0.437 [0.413, 0.464] & 0.288 [0.254, 0.320] & 0.368 [0.342, 0.395] \\
& Solar-Decide & 0.337 [0.310, 0.364] & 0.326 [0.301, 0.350] & 0.840 [0.815, 0.866] & 0.737 [0.694, 0.785] \\
& Kev-base & 0.225 [0.209, 0.249] & 0.203 [0.199, 0.207] & 0.944 [0.929, 0.957] & 0.940 [0.920, 0.958] \\
& Kev-ft$^{*}$ & 0.024 [0.018, 0.037] & 0.028 [0.020, 0.037] & 0.995 [0.993, 0.998] & 0.995 [0.992, 0.998] \\
\midrule
\textbf{Safety} 
& PCA-Ridge$^{*}$ & 0.151 [0.118, 0.201] & 0.165 [0.151, 0.181] & 0.882 [0.838, 0.921] & 0.902 [0.855, 0.937] \\
ATBench 
& Jev & 0.076 [0.064, 0.141] & 0.200 [0.180, 0.221] & 0.768 [0.708, 0.824] & 0.717 [0.633, 0.810] \\
& GPT-6-Luna & 0.230 [0.181, 0.285] & 0.232 [0.191, 0.272] & 0.842 [0.794, 0.886] & 0.844 [0.776, 0.902] \\
& Span-01 & 0.101 [0.073, 0.163] & 0.196 [0.170, 0.223] & 0.779 [0.721, 0.833] & 0.744 [0.661, 0.819] \\
& Solar-Decide & 0.274 [0.219, 0.337] & 0.288 [0.246, 0.333] & 0.688 [0.622, 0.756] & 0.716 [0.640, 0.796] \\
& Kev-base & 0.255 [0.197, 0.318] & 0.303 [0.278, 0.330] & 0.457 [0.384, 0.531] & 0.538 [0.454, 0.634] \\
& Kev-ft$^{*}$ & 0.059 [0.044, 0.105] & 0.099 [0.073, 0.128] & 0.938 [0.904, 0.963] & 0.952 [0.924, 0.973] \\
\midrule
\textbf{Reranking} 
& Reranker-Lite & 0.183 [0.163, 0.208] & 0.214 [0.206, 0.221] & 0.880 [0.859, 0.900] & 0.861 [0.831, 0.889] \\
SciDocs 
& PCA-Ridge$^{*}$ & 0.065 [0.053, 0.088] & 0.127 [0.117, 0.138] & 0.904 [0.886, 0.922] & 0.885 [0.857, 0.911] \\
& Jev & 0.290 [0.265, 0.313] & 0.236 [0.216, 0.257] & 0.917 [0.901, 0.932] & 0.895 [0.869, 0.919] \\
& GPT-6-Luna & 0.340 [0.314, 0.365] & 0.289 [0.265, 0.313] & 0.865 [0.844, 0.884] & 0.787 [0.754, 0.819] \\
& Span-01 & 0.175 [0.151, 0.199] & 0.189 [0.173, 0.204] & 0.864 [0.841, 0.884] & 0.834 [0.798, 0.871] \\
& Solar-Decide & 0.357 [0.330, 0.383] & 0.333 [0.307, 0.358] & 0.772 [0.741, 0.803] & 0.643 [0.604, 0.688] \\
& Kev-base & 0.120 [0.099, 0.150] & 0.234 [0.227, 0.240] & 0.734 [0.704, 0.765] & 0.724 [0.684, 0.765] \\
& Kev-ft$^{*}$ & 0.118 [0.099, 0.141] & 0.131 [0.112, 0.150] & 0.913 [0.894, 0.930] & 0.881 [0.846, 0.913] \\
\midrule
\textbf{Reranking} 
& Reranker-Lite & 0.137 [0.116, 0.163] & 0.200 [0.193, 0.208] & 0.829 [0.801, 0.854] & 0.826 [0.792, 0.861] \\
StackOverflow 
& PCA-Ridge$^{*}$ & 0.032 [0.025, 0.066] & 0.204 [0.194, 0.215] & 0.750 [0.719, 0.779] & 0.748 [0.705, 0.787] \\
& Jev & 0.099 [0.077, 0.126] & 0.196 [0.181, 0.214] & 0.790 [0.759, 0.814] & 0.800 [0.765, 0.831] \\
& GPT-6-Luna & 0.120 [0.102, 0.148] & 0.191 [0.173, 0.212] & 0.815 [0.787, 0.840] & 0.819 [0.785, 0.851] \\
& Span-01 & 0.224 [0.200, 0.257] & 0.302 [0.284, 0.321] & 0.607 [0.572, 0.639] & 0.576 [0.533, 0.622] \\
& Solar-Decide & 0.266 [0.241, 0.298] & 0.288 [0.265, 0.315] & 0.706 [0.671, 0.737] & 0.643 [0.601, 0.690] \\
& Kev-base & 0.051 [0.029, 0.081] & 0.245 [0.240, 0.251] & 0.599 [0.561, 0.634] & 0.559 [0.518, 0.607] \\
& Kev-ft$^{*}$ & 0.160 [0.138, 0.189] & 0.205 [0.185, 0.227] & 0.810 [0.782, 0.837] & 0.818 [0.782, 0.850] \\
\bottomrule
\end{tabular*}
\begin{tabularx}{\textwidth}{@{}lc*{6}{>{\centering\arraybackslash}X}@{}}
\toprule
 &  & \multicolumn{3}{c}{\textbf{Moderation: WildGuardMix}} & \multicolumn{3}{c}{\textbf{Moderation: Aegis}} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}
Model & Metric & Naive & Empirical & LTT & Naive & Empirical & LTT \\
\midrule
\rowcolor{gray!12}Qwen3Guard & Risk & \hr{9.2}\hspace{1pt}[6,13] & \hr{6.2}\hspace{1pt}[3,9] & 3.3\hspace{1pt}[1,7] & \hr{32.4}\hspace{1pt}[26,39] & \hr{5.9}\hspace{1pt}[1,11] & \nd{ND} \\
 & Utility & 91.3\hspace{1pt}[88,94] & 72.9\hspace{1pt}[69,78] & 42.7\hspace{1pt}[38,48] & 89.5\hspace{1pt}[85,94] & 50.3\hspace{1pt}[43,58] & \nd{ND} \\
\rowcolor{gray!12}PCA-Ridge$^{*}$ & Risk & 0.0\hspace{1pt}[0,0] & \hr{5.1}\hspace{1pt}[3,8] & 3.2\hspace{1pt}[1,6] & \ud{UD} & \hr{8.7}\hspace{1pt}[3,14] & \nd{ND} \\
 & Utility & 18.8\hspace{1pt}[15,23] & 70.6\hspace{1pt}[66,75] & 63.0\hspace{1pt}[58,68] & \ud{UD} & 60.7\hspace{1pt}[53,68] & \nd{ND} \\
\rowcolor{gray!12}Jev & Risk & 0.0\hspace{1pt}[0,0] & \hr{6.6}\hspace{1pt}[4,10] & 4.4\hspace{1pt}[2,7] & \hr{7.7}\hspace{1pt}[1,16] & \hr{7.7}\hspace{1pt}[1,16] & \nd{ND} \\
 & Utility & 37.6\hspace{1pt}[33,42] & 83.3\hspace{1pt}[80,87] & 77.8\hspace{1pt}[74,82] & 25.1\hspace{1pt}[18,32] & 25.1\hspace{1pt}[18,32] & \nd{ND} \\
\rowcolor{gray!12}GPT-6-Luna & Risk & \hr{11.1}\hspace{1pt}[8,15] & \nf{NF} & \nd{ND} & \hr{40.3}\hspace{1pt}[34,46] & \nf{NF} & \nd{ND} \\
 & Utility & 90.1\hspace{1pt}[87,93] & \nf{NF} & \nd{ND} & 93.2\hspace{1pt}[89,97] & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Span-01 & Risk & 0.0\hspace{1pt}[0,0] & \nf{NF} & \nd{ND} & \hr{78.3}\hspace{1pt}[59,94] & \nf{NF} & \nd{ND} \\
 & Utility & 0.8\hspace{1pt}[0,2] & \nf{NF} & \nd{ND} & 2.6\hspace{1pt}[0,6] & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Solar-Decide & Risk & \hr{11.4}\hspace{1pt}[8,15] & \nf{NF} & \nd{ND} & \hr{39.0}\hspace{1pt}[33,45] & \nf{NF} & \nd{ND} \\
 & Utility & 69.3\hspace{1pt}[65,74] & \nf{NF} & \nd{ND} & 88.5\hspace{1pt}[83,94] & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Kev-base & Risk & \ud{UD} & \hr{9.3}\hspace{1pt}[4,15] & \nd{ND} & \ud{UD} & \nf{NF} & \nd{ND} \\
 & Utility & \ud{UD} & 29.0\hspace{1pt}[25,34] & \nd{ND} & \ud{UD} & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Kev-ft$^{*}$ & Risk & \hr{9.3}\hspace{1pt}[6,13] & \hr{5.3}\hspace{1pt}[2,8] & 4.7\hspace{1pt}[2,8] & \hr{14.2}\hspace{1pt}[8,21] & \hr{10.0}\hspace{1pt}[4,17] & \nd{ND} \\
 & Utility & 78.4\hspace{1pt}[74,83] & 64.3\hspace{1pt}[60,69] & 60.5\hspace{1pt}[56,66] & 63.4\hspace{1pt}[56,70] & 51.8\hspace{1pt}[44,59] & \nd{ND} \\
\midrule
 &  & \multicolumn{3}{c}{\textbf{Safety: S-Labs}} & \multicolumn{3}{c}{\textbf{Safety: ATBench}} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}
Model & Metric & Naive & Empirical & LTT & Naive & Empirical & LTT \\
\midrule
\rowcolor{gray!12}Qwen3Guard & Risk & \hr{47.2}\hspace{1pt}[44,51] & \hr{6.3}\hspace{1pt}[4,9] & 3.1\hspace{1pt}[1,5] & -- & -- & -- \\
 & Utility & 100.0\hspace{1pt}[100,100] & 82.5\hspace{1pt}[79,86] & 77.3\hspace{1pt}[73,81] & -- & -- & -- \\
\rowcolor{gray!12}PCA-Ridge$^{*}$ & Risk & 0.0\hspace{1pt}[0,0] & 4.3\hspace{1pt}[2,7] & 3.0\hspace{1pt}[1,5] & \ud{UD} & \hr{6.8}\hspace{1pt}[2,13] & 1.9\hspace{1pt}[0,7] \\
 & Utility & 62.7\hspace{1pt}[58,67] & 97.7\hspace{1pt}[96,99] & 97.1\hspace{1pt}[95,99] & \ud{UD} & 62.6\hspace{1pt}[54,71] & 39.7\hspace{1pt}[31,48] \\
\rowcolor{gray!12}Jev & Risk & 0.8\hspace{1pt}[0,3] & \hr{5.7}\hspace{1pt}[2,10] & 3.7\hspace{1pt}[1,7] & \ud{UD} & \nf{NF} & \nd{ND} \\
 & Utility & 25.0\hspace{1pt}[21,29] & 31.4\hspace{1pt}[27,36] & 29.9\hspace{1pt}[26,34] & \ud{UD} & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}GPT-6-Luna & Risk & \hr{22.8}\hspace{1pt}[19,27] & \nf{NF} & \nd{ND} & 4.8\hspace{1pt}[0,17] & \hr{10.8}\hspace{1pt}[4,19] & \nd{ND} \\
 & Utility & 88.6\hspace{1pt}[85,92] & \nf{NF} & \nd{ND} & 15.3\hspace{1pt}[9,22] & 50.4\hspace{1pt}[41,60] & \nd{ND} \\
\rowcolor{gray!12}Span-01 & Risk & \hr{45.5}\hspace{1pt}[42,49] & \nf{NF} & \nd{ND} & \ud{UD} & \nf{NF} & \nd{ND} \\
 & Utility & 99.8\hspace{1pt}[99,100] & \nf{NF} & \nd{ND} & \ud{UD} & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Solar-Decide & Risk & \hr{26.1}\hspace{1pt}[22,30] & \nf{NF} & \nd{ND} & \hr{25.4}\hspace{1pt}[14,37] & \nf{NF} & \nd{ND} \\
 & Utility & 90.1\hspace{1pt}[87,93] & \nf{NF} & \nd{ND} & 38.2\hspace{1pt}[29,47] & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Kev-base & Risk & \ud{UD} & \hr{5.7}\hspace{1pt}[3,9] & \nd{ND} & \ud{UD} & \nf{NF} & \nd{ND} \\
 & Utility & \ud{UD} & 72.0\hspace{1pt}[68,76] & \nd{ND} & \ud{UD} & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Kev-ft$^{*}$ & Risk & 2.7\hspace{1pt}[1,5] & 4.1\hspace{1pt}[2,6] & 3.0\hspace{1pt}[1,5] & 1.2\hspace{1pt}[0,4] & \hr{7.1}\hspace{1pt}[2,12] & \nd{ND} \\
 & Utility & 96.0\hspace{1pt}[94,98] & 97.5\hspace{1pt}[96,99] & 97.0\hspace{1pt}[95,99] & 63.4\hspace{1pt}[54,72] & 80.2\hspace{1pt}[72,87] & \nd{ND} \\
\midrule
 &  & \multicolumn{3}{c}{\textbf{Reranking: SciDocs}} & \multicolumn{3}{c}{\textbf{Reranking: StackOverflow}} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}
Model & Metric & Naive & Empirical & LTT & Naive & Empirical & LTT \\
\midrule
\rowcolor{gray!12}Reranker-Lite & Risk & \ud{UD} & \nf{NF} & \nd{ND} & \ud{UD} & 4.8\hspace{1pt}[0,11] & \nd{ND} \\
 & Utility & \ud{UD} & \nf{NF} & \nd{ND} & \ud{UD} & 11.8\hspace{1pt}[9,15] & \nd{ND} \\
\rowcolor{gray!12}PCA-Ridge$^{*}$ & Risk & \ud{UD} & \hr{7.0}\hspace{1pt}[3,12] & 4.1\hspace{1pt}[0,11] & 0.0\hspace{1pt}[0,0] & \nf{NF} & \nd{ND} \\
 & Utility & \ud{UD} & 29.9\hspace{1pt}[25,35] & 9.6\hspace{1pt}[6,13] & 0.2\hspace{1pt}[0,1] & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Jev & Risk & \hr{9.8}\hspace{1pt}[6,13] & \nf{NF} & \nd{ND} & 2.1\hspace{1pt}[0,7] & 3.1\hspace{1pt}[0,8] & \nd{ND} \\
 & Utility & 69.5\hspace{1pt}[65,74] & \nf{NF} & \nd{ND} & 9.2\hspace{1pt}[6,12] & 18.6\hspace{1pt}[15,22] & \nd{ND} \\
\rowcolor{gray!12}GPT-6-Luna & Risk & \hr{25.6}\hspace{1pt}[22,30] & \nf{NF} & \nd{ND} & \hr{8.1}\hspace{1pt}[4,13] & \hr{5.2}\hspace{1pt}[1,11] & \nd{ND} \\
 & Utility & 96.3\hspace{1pt}[94,98] & \nf{NF} & \nd{ND} & 29.5\hspace{1pt}[25,34] & 18.4\hspace{1pt}[14,22] & \nd{ND} \\
\rowcolor{gray!12}Span-01 & Risk & 0.0\hspace{1pt}[0,0] & \nf{NF} & \nd{ND} & \hr{40.6}\hspace{1pt}[23,58] & \nf{NF} & \nd{ND} \\
 & Utility & 1.0\hspace{1pt}[0,3] & \nf{NF} & \nd{ND} & 3.8\hspace{1pt}[2,6] & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Solar-Decide & Risk & \hr{32.5}\hspace{1pt}[29,37] & \nf{NF} & \nd{ND} & \hr{30.2}\hspace{1pt}[24,36] & \nf{NF} & \nd{ND} \\
 & Utility & 91.9\hspace{1pt}[89,95] & \nf{NF} & \nd{ND} & 38.5\hspace{1pt}[33,43] & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Kev-base & Risk & \ud{UD} & \nf{NF} & \nd{ND} & \ud{UD} & \nf{NF} & \nd{ND} \\
 & Utility & \ud{UD} & \nf{NF} & \nd{ND} & \ud{UD} & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Kev-ft$^{*}$ & Risk & \hr{12.7}\hspace{1pt}[9,17] & \hr{7.7}\hspace{1pt}[4,12] & \nd{ND} & \hr{11.8}\hspace{1pt}[8,16] & \hr{7.7}\hspace{1pt}[3,13] & \nd{ND} \\
 & Utility & 73.0\hspace{1pt}[69,77] & 46.1\hspace{1pt}[41,51] & \nd{ND} & 43.3\hspace{1pt}[38,48] & 24.0\hspace{1pt}[20,28] & \nd{ND} \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{@{}lc*{6}{>{\centering\arraybackslash}X}@{}}
\toprule
 &  & \multicolumn{3}{c}{\textbf{Moderation: WildGuardMix}} & \multicolumn{3}{c}{\textbf{Moderation: Aegis}} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}
Model & Metric & Naive & Empirical & LTT & Naive & Empirical & LTT \\
\midrule
\rowcolor{gray!12}Qwen3Guard & Risk & 9.7\hspace{1pt}[7,13] & 9.4\hspace{1pt}[7,13] & 7.8\hspace{1pt}[5,11] & \hr{36.4}\hspace{1pt}[30,42] & \hr{11.5}\hspace{1pt}[6,17] & 5.9\hspace{1pt}[1,11] \\
 & Utility & 94.1\hspace{1pt}[91,97] & 93.2\hspace{1pt}[90,96] & 87.9\hspace{1pt}[85,91] & 91.6\hspace{1pt}[87,96] & 60.7\hspace{1pt}[53,68] & 50.3\hspace{1pt}[43,58] \\
\rowcolor{gray!12}PCA-Ridge$^{*}$ & Risk & 2.0\hspace{1pt}[0,4] & 9.8\hspace{1pt}[7,13] & 8.3\hspace{1pt}[5,12] & 0.0\hspace{1pt}[0,0] & 9.5\hspace{1pt}[4,15] & \nd{ND} \\
 & Utility & 51.6\hspace{1pt}[46,57] & 83.7\hspace{1pt}[80,88] & 79.7\hspace{1pt}[76,84] & 14.7\hspace{1pt}[9,20] & 64.9\hspace{1pt}[58,72] & \nd{ND} \\
\rowcolor{gray!12}Jev & Risk & 3.3\hspace{1pt}[1,6] & \hr{11.9}\hspace{1pt}[9,15] & \hr{10.5}\hspace{1pt}[7,14] & \hr{11.7}\hspace{1pt}[6,18] & \hr{11.5}\hspace{1pt}[6,18] & \nd{ND} \\
 & Utility & 56.4\hspace{1pt}[51,61] & 95.3\hspace{1pt}[93,98] & 93.4\hspace{1pt}[90,96] & 67.0\hspace{1pt}[60,75] & 60.7\hspace{1pt}[53,68] & \nd{ND} \\
\rowcolor{gray!12}GPT-6-Luna & Risk & \hr{11.8}\hspace{1pt}[9,15] & \hr{10.9}\hspace{1pt}[8,14] & 8.1\hspace{1pt}[5,11] & \hr{41.6}\hspace{1pt}[35,48] & \nf{NF} & \nd{ND} \\
 & Utility & 91.8\hspace{1pt}[89,95] & 89.9\hspace{1pt}[87,93] & 86.0\hspace{1pt}[82,90] & 94.8\hspace{1pt}[91,98] & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Span-01 & Risk & \hr{22.1}\hspace{1pt}[17,27] & \nf{NF} & \nd{ND} & \hr{58.9}\hspace{1pt}[53,64] & \nf{NF} & \nd{ND} \\
 & Utility & 62.6\hspace{1pt}[58,68] & \nf{NF} & \nd{ND} & 91.1\hspace{1pt}[86,96] & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Solar-Decide & Risk & \hr{15.7}\hspace{1pt}[12,20] & \nf{NF} & \nd{ND} & \hr{47.7}\hspace{1pt}[42,53] & \nf{NF} & \nd{ND} \\
 & Utility & 89.4\hspace{1pt}[86,93] & \nf{NF} & \nd{ND} & 95.8\hspace{1pt}[92,99] & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Kev-base & Risk & 0.0\hspace{1pt}[0,0] & 8.3\hspace{1pt}[4,13] & 3.1\hspace{1pt}[0,8] & \ud{UD} & \hr{12.8}\hspace{1pt}[2,24] & \nd{ND} \\
 & Utility & 0.2\hspace{1pt}[0,1] & 39.5\hspace{1pt}[35,45] & 19.7\hspace{1pt}[16,24] & \ud{UD} & 17.8\hspace{1pt}[12,24] & \nd{ND} \\
\rowcolor{gray!12}Kev-ft$^{*}$ & Risk & \hr{10.7}\hspace{1pt}[7,14] & 8.4\hspace{1pt}[5,12] & 8.0\hspace{1pt}[5,11] & \hr{17.2}\hspace{1pt}[11,24] & \hr{14.5}\hspace{1pt}[9,21] & \nd{ND} \\
 & Utility & 81.4\hspace{1pt}[78,85] & 75.7\hspace{1pt}[72,80] & 73.4\hspace{1pt}[69,78] & 68.1\hspace{1pt}[61,75] & 64.9\hspace{1pt}[58,72] & \nd{ND} \\
\midrule
 &  & \multicolumn{3}{c}{\textbf{Safety: S-Labs}} & \multicolumn{3}{c}{\textbf{Safety: ATBench}} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}
Model & Metric & Naive & Empirical & LTT & Naive & Empirical & LTT \\
\midrule
\rowcolor{gray!12}Qwen3Guard & Risk & \hr{47.6}\hspace{1pt}[44,51] & \hr{11.3}\hspace{1pt}[8,14] & 9.0\hspace{1pt}[6,12] & -- & -- & -- \\
 & Utility & 100.0\hspace{1pt}[100,100] & 91.6\hspace{1pt}[89,94] & 88.6\hspace{1pt}[85,92] & -- & -- & -- \\
\rowcolor{gray!12}PCA-Ridge$^{*}$ & Risk & 0.2\hspace{1pt}[0,1] & 8.0\hspace{1pt}[5,11] & 6.2\hspace{1pt}[4,9] & \ud{UD} & \hr{10.1}\hspace{1pt}[4,17] & 7.8\hspace{1pt}[3,14] \\
 & Utility & 80.6\hspace{1pt}[77,84] & 98.7\hspace{1pt}[97,100] & 98.5\hspace{1pt}[97,100] & \ud{UD} & 67.9\hspace{1pt}[59,76] & 63.4\hspace{1pt}[54,72] \\
\rowcolor{gray!12}Jev & Risk & 7.4\hspace{1pt}[4,11] & 8.5\hspace{1pt}[5,13] & 7.6\hspace{1pt}[4,12] & \ud{UD} & \nf{NF} & \nd{ND} \\
 & Utility & 43.0\hspace{1pt}[38,47] & 51.2\hspace{1pt}[46,56] & 37.1\hspace{1pt}[32,42] & \ud{UD} & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}GPT-6-Luna & Risk & \hr{24.8}\hspace{1pt}[21,29] & \nf{NF} & \nd{ND} & 6.9\hspace{1pt}[0,18] & \hr{12.0}\hspace{1pt}[5,20] & \nd{ND} \\
 & Utility & 92.4\hspace{1pt}[90,95] & \nf{NF} & \nd{ND} & 20.6\hspace{1pt}[13,28] & 55.7\hspace{1pt}[47,65] & \nd{ND} \\
\rowcolor{gray!12}Span-01 & Risk & \hr{47.3}\hspace{1pt}[44,51] & \nf{NF} & \nd{ND} & 0.0\hspace{1pt}[0,0] & \nf{NF} & \nd{ND} \\
 & Utility & 100.0\hspace{1pt}[100,100] & \nf{NF} & \nd{ND} & 2.3\hspace{1pt}[0,6] & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Solar-Decide & Risk & \hr{37.4}\hspace{1pt}[34,41] & \nf{NF} & \nd{ND} & \hr{32.2}\hspace{1pt}[22,43] & \nf{NF} & \nd{ND} \\
 & Utility & 99.6\hspace{1pt}[99,100] & \nf{NF} & \nd{ND} & 45.0\hspace{1pt}[36,55] & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Kev-base & Risk & \ud{UD} & 8.7\hspace{1pt}[6,12] & \nd{ND} & \ud{UD} & \nf{NF} & \nd{ND} \\
 & Utility & \ud{UD} & 79.8\hspace{1pt}[76,84] & \nd{ND} & \ud{UD} & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Kev-ft$^{*}$ & Risk & 3.0\hspace{1pt}[1,5] & 10.0\hspace{1pt}[7,13] & 7.5\hspace{1pt}[5,10] & 3.2\hspace{1pt}[0,7] & \hr{14.6}\hspace{1pt}[8,21] & 0.0\hspace{1pt}[0,0] \\
 & Utility & 97.0\hspace{1pt}[95,99] & 99.4\hspace{1pt}[98,100] & 99.2\hspace{1pt}[98,100] & 69.5\hspace{1pt}[60,77] & 89.3\hspace{1pt}[84,95] & 13.0\hspace{1pt}[7,20] \\
\midrule
 &  & \multicolumn{3}{c}{\textbf{Reranking: SciDocs}} & \multicolumn{3}{c}{\textbf{Reranking: StackOverflow}} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}
Model & Metric & Naive & Empirical & LTT & Naive & Empirical & LTT \\
\midrule
\rowcolor{gray!12}Reranker-Lite & Risk & \ud{UD} & 6.0\hspace{1pt}[2,10] & \nd{ND} & \ud{UD} & \hr{10.7}\hspace{1pt}[6,15] & 8.3\hspace{1pt}[0,20] \\
 & Utility & \ud{UD} & 28.7\hspace{1pt}[24,33] & \nd{ND} & \ud{UD} & 43.7\hspace{1pt}[39,49] & 4.4\hspace{1pt}[2,7] \\
\rowcolor{gray!12}PCA-Ridge$^{*}$ & Risk & 2.5\hspace{1pt}[0,9] & \hr{12.6}\hspace{1pt}[9,16] & 5.6\hspace{1pt}[1,12] & 0.0\hspace{1pt}[0,0] & \hr{10.7}\hspace{1pt}[0,23] & \nd{ND} \\
 & Utility & 7.9\hspace{1pt}[5,11] & 64.6\hspace{1pt}[60,69] & 13.8\hspace{1pt}[10,18] & 1.8\hspace{1pt}[0,4] & 5.0\hspace{1pt}[3,8] & \nd{ND} \\
\rowcolor{gray!12}Jev & Risk & \hr{17.9}\hspace{1pt}[14,22] & \hr{11.9}\hspace{1pt}[8,15] & 7.1\hspace{1pt}[4,10] & 3.1\hspace{1pt}[0,8] & \hr{16.5}\hspace{1pt}[11,22] & 4.9\hspace{1pt}[0,10] \\
 & Utility & 84.6\hspace{1pt}[81,88] & 73.8\hspace{1pt}[69,78] & 58.5\hspace{1pt}[54,64] & 18.6\hspace{1pt}[15,22] & 38.7\hspace{1pt}[34,43] & 19.4\hspace{1pt}[15,23] \\
\rowcolor{gray!12}GPT-6-Luna & Risk & \hr{28.2}\hspace{1pt}[24,32] & \nf{NF} & \nd{ND} & 9.0\hspace{1pt}[5,14] & 8.9\hspace{1pt}[5,14] & 5.2\hspace{1pt}[1,11] \\
 & Utility & 98.2\hspace{1pt}[96,100] & \nf{NF} & \nd{ND} & 36.3\hspace{1pt}[31,41] & 35.1\hspace{1pt}[30,40] & 18.4\hspace{1pt}[14,22] \\
\rowcolor{gray!12}Span-01 & Risk & 9.7\hspace{1pt}[6,14] & 9.4\hspace{1pt}[5,15] & \nd{ND} & \hr{41.0}\hspace{1pt}[35,47] & \nf{NF} & \nd{ND} \\
 & Utility & 43.3\hspace{1pt}[39,48] & 31.5\hspace{1pt}[27,36] & \nd{ND} & 32.9\hspace{1pt}[28,38] & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Solar-Decide & Risk & \hr{37.5}\hspace{1pt}[34,41] & \nf{NF} & \nd{ND} & \hr{31.8}\hspace{1pt}[27,36] & \nf{NF} & \nd{ND} \\
 & Utility & 96.3\hspace{1pt}[94,98] & \nf{NF} & \nd{ND} & 61.1\hspace{1pt}[56,66] & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Kev-base & Risk & \ud{UD} & \hr{13.8}\hspace{1pt}[5,23] & \nd{ND} & \ud{UD} & \nf{NF} & \nd{ND} \\
 & Utility & \ud{UD} & 10.2\hspace{1pt}[7,13] & \nd{ND} & \ud{UD} & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Kev-ft$^{*}$ & Risk & \hr{13.6}\hspace{1pt}[10,17] & \hr{11.5}\hspace{1pt}[8,15] & 9.5\hspace{1pt}[6,13] & \hr{13.4}\hspace{1pt}[9,18] & \hr{12.2}\hspace{1pt}[8,17] & 9.6\hspace{1pt}[5,14] \\
 & Utility & 77.2\hspace{1pt}[73,81] & 62.8\hspace{1pt}[58,68] & 52.4\hspace{1pt}[48,57] & 50.3\hspace{1pt}[45,55] & 44.9\hspace{1pt}[40,50] & 34.1\hspace{1pt}[29,39] \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{@{}lc*{6}{>{\centering\arraybackslash}X}@{}}
\toprule
 &  & \multicolumn{3}{c}{\textbf{Moderation: WildGuardMix}} & \multicolumn{3}{c}{\textbf{Moderation: Aegis}} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}
Model & Metric & Naive & Empirical & LTT & Naive & Empirical & LTT \\
\midrule
\rowcolor{gray!12}Qwen3Guard & Risk & 10.8\hspace{1pt}[8,14] & 12.2\hspace{1pt}[9,16] & 11.4\hspace{1pt}[8,15] & \hr{38.4}\hspace{1pt}[32,44] & \hr{18.2}\hspace{1pt}[12,24] & 11.5\hspace{1pt}[6,17] \\
 & Utility & 94.3\hspace{1pt}[92,97] & 95.8\hspace{1pt}[93,98] & 95.1\hspace{1pt}[93,98] & 93.2\hspace{1pt}[89,97] & 72.8\hspace{1pt}[66,79] & 60.7\hspace{1pt}[53,68] \\
\rowcolor{gray!12}PCA-Ridge$^{*}$ & Risk & 4.2\hspace{1pt}[2,7] & 13.1\hspace{1pt}[9,16] & 11.7\hspace{1pt}[8,15] & 1.4\hspace{1pt}[0,5] & \hr{17.3}\hspace{1pt}[11,24] & 9.5\hspace{1pt}[4,15] \\
 & Utility & 67.4\hspace{1pt}[63,72] & 91.3\hspace{1pt}[88,94] & 87.9\hspace{1pt}[84,91] & 36.1\hspace{1pt}[29,43] & 72.8\hspace{1pt}[66,80] & 64.9\hspace{1pt}[58,72] \\
\rowcolor{gray!12}Jev & Risk & 3.3\hspace{1pt}[1,6] & \hr{16.2}\hspace{1pt}[13,20] & 12.8\hspace{1pt}[9,16] & \hr{20.8}\hspace{1pt}[15,27] & \hr{23.1}\hspace{1pt}[17,30] & 11.7\hspace{1pt}[6,18] \\
 & Utility & 68.7\hspace{1pt}[64,74] & 98.1\hspace{1pt}[96,100] & 96.8\hspace{1pt}[95,99] & 83.8\hspace{1pt}[78,89] & 85.3\hspace{1pt}[80,91] & 67.0\hspace{1pt}[60,75] \\
\rowcolor{gray!12}GPT-6-Luna & Risk & 12.6\hspace{1pt}[9,16] & \hr{15.6}\hspace{1pt}[12,19] & 12.9\hspace{1pt}[9,16] & \hr{43.4}\hspace{1pt}[37,49] & \nf{NF} & \nd{ND} \\
 & Utility & 92.6\hspace{1pt}[90,95] & 96.0\hspace{1pt}[94,98] & 92.6\hspace{1pt}[90,95] & 94.8\hspace{1pt}[91,98] & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Span-01 & Risk & \hr{26.3}\hspace{1pt}[22,30] & \nf{NF} & \nd{ND} & \hr{60.9}\hspace{1pt}[56,66] & \nf{NF} & \nd{ND} \\
 & Utility & 81.2\hspace{1pt}[77,85] & \nf{NF} & \nd{ND} & 95.3\hspace{1pt}[92,99] & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Solar-Decide & Risk & \hr{18.1}\hspace{1pt}[14,22] & 13.9\hspace{1pt}[10,18] & \nd{ND} & \hr{50.7}\hspace{1pt}[45,56] & \nf{NF} & \nd{ND} \\
 & Utility & 93.9\hspace{1pt}[91,96] & 84.8\hspace{1pt}[81,89] & \nd{ND} & 97.9\hspace{1pt}[95,100] & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Kev-base & Risk & 0.0\hspace{1pt}[0,0] & \hr{15.4}\hspace{1pt}[11,20] & 8.3\hspace{1pt}[4,13] & 12.5\hspace{1pt}[0,30] & \hr{18.6}\hspace{1pt}[9,29] & \nd{ND} \\
 & Utility & 4.0\hspace{1pt}[2,7] & 62.6\hspace{1pt}[58,68] & 41.9\hspace{1pt}[37,47] & 7.3\hspace{1pt}[3,12] & 29.8\hspace{1pt}[22,37] & \nd{ND} \\
\rowcolor{gray!12}Kev-ft$^{*}$ & Risk & 11.3\hspace{1pt}[8,15] & 13.4\hspace{1pt}[10,17] & 11.4\hspace{1pt}[8,15] & \hr{17.7}\hspace{1pt}[12,24] & \hr{19.5}\hspace{1pt}[13,26] & 14.5\hspace{1pt}[9,21] \\
 & Utility & 82.9\hspace{1pt}[79,87] & 87.5\hspace{1pt}[84,91] & 82.5\hspace{1pt}[79,86] & 70.7\hspace{1pt}[64,77] & 71.2\hspace{1pt}[64,78] & 64.9\hspace{1pt}[58,72] \\
\midrule
 &  & \multicolumn{3}{c}{\textbf{Safety: S-Labs}} & \multicolumn{3}{c}{\textbf{Safety: ATBench}} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}
Model & Metric & Naive & Empirical & LTT & Naive & Empirical & LTT \\
\midrule
\rowcolor{gray!12}Qwen3Guard & Risk & \hr{47.8}\hspace{1pt}[44,51] & 14.7\hspace{1pt}[12,18] & 13.5\hspace{1pt}[10,17] & -- & -- & -- \\
 & Utility & 100.0\hspace{1pt}[100,100] & 94.1\hspace{1pt}[92,96] & 93.1\hspace{1pt}[90,96] & -- & -- & -- \\
\rowcolor{gray!12}PCA-Ridge$^{*}$ & Risk & 0.4\hspace{1pt}[0,2] & 11.6\hspace{1pt}[9,15] & 10.0\hspace{1pt}[7,13] & 0.0\hspace{1pt}[0,0] & 13.6\hspace{1pt}[7,21] & 10.1\hspace{1pt}[4,17] \\
 & Utility & 87.0\hspace{1pt}[84,90] & 99.8\hspace{1pt}[99,100] & 99.8\hspace{1pt}[99,100] & 1.5\hspace{1pt}[0,5] & 72.5\hspace{1pt}[64,80] & 67.9\hspace{1pt}[59,76] \\
\rowcolor{gray!12}Jev & Risk & 11.2\hspace{1pt}[8,14] & 13.9\hspace{1pt}[11,17] & 10.2\hspace{1pt}[7,13] & \hr{33.3}\hspace{1pt}[0,84] & \nf{NF} & \nd{ND} \\
 & Utility & 86.1\hspace{1pt}[83,90] & 95.4\hspace{1pt}[93,98] & 79.0\hspace{1pt}[75,83] & 3.1\hspace{1pt}[0,7] & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}GPT-6-Luna & Risk & \hr{27.0}\hspace{1pt}[23,31] & 13.2\hspace{1pt}[10,17] & \nd{ND} & 5.6\hspace{1pt}[0,15] & \hr{16.3}\hspace{1pt}[9,24] & 12.0\hspace{1pt}[5,20] \\
 & Utility & 94.3\hspace{1pt}[92,97] & 71.4\hspace{1pt}[67,76] & \nd{ND} & 26.0\hspace{1pt}[18,34] & 62.6\hspace{1pt}[54,72] & 55.7\hspace{1pt}[47,65] \\
\rowcolor{gray!12}Span-01 & Risk & \hr{47.5}\hspace{1pt}[44,51] & \nf{NF} & \nd{ND} & \hr{27.3}\hspace{1pt}[10,48] & \nf{NF} & \nd{ND} \\
 & Utility & 100.0\hspace{1pt}[100,100] & \nf{NF} & \nd{ND} & 12.2\hspace{1pt}[7,19] & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Solar-Decide & Risk & \hr{41.0}\hspace{1pt}[38,45] & \nf{NF} & \nd{ND} & \hr{28.6}\hspace{1pt}[20,37] & \nf{NF} & \nd{ND} \\
 & Utility & 100.0\hspace{1pt}[100,100] & \nf{NF} & \nd{ND} & 61.1\hspace{1pt}[52,70] & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Kev-base & Risk & \ud{UD} & 14.6\hspace{1pt}[11,18] & \nd{ND} & \ud{UD} & \nf{NF} & \nd{ND} \\
 & Utility & \ud{UD} & 88.2\hspace{1pt}[85,91] & \nd{ND} & \ud{UD} & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Kev-ft$^{*}$ & Risk & 3.6\hspace{1pt}[2,6] & 12.5\hspace{1pt}[10,16] & 11.1\hspace{1pt}[8,14] & 5.1\hspace{1pt}[1,10] & \hr{15.7}\hspace{1pt}[10,22] & 14.6\hspace{1pt}[8,21] \\
 & Utility & 97.1\hspace{1pt}[95,99] & 99.6\hspace{1pt}[99,100] & 99.6\hspace{1pt}[99,100] & 71.0\hspace{1pt}[63,79] & 90.1\hspace{1pt}[84,95] & 89.3\hspace{1pt}[84,95] \\
\midrule
 &  & \multicolumn{3}{c}{\textbf{Reranking: SciDocs}} & \multicolumn{3}{c}{\textbf{Reranking: StackOverflow}} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}
Model & Metric & Naive & Empirical & LTT & Naive & Empirical & LTT \\
\midrule
\rowcolor{gray!12}Reranker-Lite & Risk & \ud{UD} & 11.3\hspace{1pt}[7,15] & \nd{ND} & \ud{UD} & \hr{18.5}\hspace{1pt}[14,23] & 14.0\hspace{1pt}[10,19] \\
 & Utility & \ud{UD} & 56.1\hspace{1pt}[51,61] & \nd{ND} & \ud{UD} & 57.3\hspace{1pt}[52,62] & 51.7\hspace{1pt}[47,57] \\
\rowcolor{gray!12}PCA-Ridge$^{*}$ & Risk & 7.6\hspace{1pt}[3,13] & \hr{17.2}\hspace{1pt}[13,21] & 13.9\hspace{1pt}[10,18] & 8.8\hspace{1pt}[0,20] & \hr{16.5}\hspace{1pt}[10,24] & \nd{ND} \\
 & Utility & 24.6\hspace{1pt}[20,29] & 78.0\hspace{1pt}[74,82] & 72.8\hspace{1pt}[68,77] & 6.2\hspace{1pt}[3,9] & 23.2\hspace{1pt}[19,28] & \nd{ND} \\
\rowcolor{gray!12}Jev & Risk & \hr{22.8}\hspace{1pt}[19,27] & \hr{18.8}\hspace{1pt}[15,23] & 13.7\hspace{1pt}[10,18] & 8.1\hspace{1pt}[3,14] & \hr{20.5}\hspace{1pt}[16,25] & \hr{16.6}\hspace{1pt}[11,22] \\
 & Utility & 90.9\hspace{1pt}[88,94] & 85.8\hspace{1pt}[82,89] & 76.8\hspace{1pt}[73,81] & 25.1\hspace{1pt}[21,29] & 54.3\hspace{1pt}[49,59] & 44.3\hspace{1pt}[39,49] \\
\rowcolor{gray!12}GPT-6-Luna & Risk & \hr{31.5}\hspace{1pt}[28,35] & \nf{NF} & \nd{ND} & 10.1\hspace{1pt}[6,15] & \hr{15.9}\hspace{1pt}[11,20] & 11.3\hspace{1pt}[7,16] \\
 & Utility & 99.0\hspace{1pt}[97,100] & \nf{NF} & \nd{ND} & 40.9\hspace{1pt}[36,45] & 55.3\hspace{1pt}[51,60] & 42.5\hspace{1pt}[37,47] \\
\rowcolor{gray!12}Span-01 & Risk & \hr{16.4}\hspace{1pt}[12,21] & \hr{15.9}\hspace{1pt}[12,20] & \nd{ND} & \hr{41.2}\hspace{1pt}[36,46] & \nf{NF} & \nd{ND} \\
 & Utility & 65.2\hspace{1pt}[60,70] & 63.4\hspace{1pt}[58,68] & \nd{ND} & 47.5\hspace{1pt}[43,52] & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Solar-Decide & Risk & \hr{40.1}\hspace{1pt}[36,44] & \nf{NF} & \nd{ND} & \hr{34.6}\hspace{1pt}[30,39] & \nf{NF} & \nd{ND} \\
 & Utility & 98.0\hspace{1pt}[96,100] & \nf{NF} & \nd{ND} & 73.3\hspace{1pt}[69,77] & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Kev-base & Risk & \ud{UD} & \hr{19.4}\hspace{1pt}[13,26] & \nd{ND} & \ud{UD} & \nf{NF} & \nd{ND} \\
 & Utility & \ud{UD} & 25.4\hspace{1pt}[21,30] & \nd{ND} & \ud{UD} & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Kev-ft$^{*}$ & Risk & \hr{15.2}\hspace{1pt}[12,19] & \hr{15.9}\hspace{1pt}[12,20] & 14.8\hspace{1pt}[11,19] & \hr{16.7}\hspace{1pt}[12,21] & \hr{16.2}\hspace{1pt}[11,21] & 13.4\hspace{1pt}[9,18] \\
 & Utility & 79.5\hspace{1pt}[75,84] & 83.9\hspace{1pt}[80,88] & 78.5\hspace{1pt}[74,82] & 54.9\hspace{1pt}[50,60] & 53.9\hspace{1pt}[49,59] & 50.3\hspace{1pt}[45,55] \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{@{}lc*{6}{>{\centering\arraybackslash}X}@{}}
\toprule
 &  & \multicolumn{3}{c}{\textbf{Moderation: WildGuardMix}} & \multicolumn{3}{c}{\textbf{Moderation: Aegis}} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}
Model & Metric & Naive & Empirical & LTT & Naive & Empirical & LTT \\
\midrule
\rowcolor{gray!12}Qwen3Guard & Risk & 11.3\hspace{1pt}[8,15] & 16.7\hspace{1pt}[13,20] & 14.0\hspace{1pt}[11,17] & \hr{40.5}\hspace{1pt}[34,47] & \hr{28.6}\hspace{1pt}[22,35] & 19.4\hspace{1pt}[13,26] \\
 & Utility & 94.9\hspace{1pt}[92,97] & 97.0\hspace{1pt}[95,99] & 96.4\hspace{1pt}[94,99] & 93.7\hspace{1pt}[90,98] & 86.4\hspace{1pt}[81,91] & 73.8\hspace{1pt}[67,80] \\
\rowcolor{gray!12}PCA-Ridge$^{*}$ & Risk & 5.6\hspace{1pt}[3,9] & 17.9\hspace{1pt}[14,21] & 15.7\hspace{1pt}[12,19] & 5.6\hspace{1pt}[1,11] & \hr{23.8}\hspace{1pt}[17,30] & 17.4\hspace{1pt}[11,24] \\
 & Utility & 74.6\hspace{1pt}[70,79] & 96.2\hspace{1pt}[94,98] & 93.9\hspace{1pt}[91,97] & 52.9\hspace{1pt}[45,61] & 80.6\hspace{1pt}[74,87] & 74.3\hspace{1pt}[68,81] \\
\rowcolor{gray!12}Jev & Risk & 3.8\hspace{1pt}[2,6] & 18.4\hspace{1pt}[15,22] & 17.8\hspace{1pt}[14,22] & \hr{25.6}\hspace{1pt}[19,32] & \hr{25.8}\hspace{1pt}[20,32] & \hr{23.5}\hspace{1pt}[18,30] \\
 & Utility & 74.2\hspace{1pt}[70,79] & 98.3\hspace{1pt}[97,100] & 98.3\hspace{1pt}[97,100] & 86.9\hspace{1pt}[82,92] & 87.4\hspace{1pt}[82,93] & 85.3\hspace{1pt}[80,91] \\
\rowcolor{gray!12}GPT-6-Luna & Risk & 13.2\hspace{1pt}[10,16] & \hr{20.6}\hspace{1pt}[17,24] & 17.8\hspace{1pt}[14,21] & \hr{44.5}\hspace{1pt}[38,50] & \nf{NF} & \nd{ND} \\
 & Utility & 93.4\hspace{1pt}[91,96] & 96.8\hspace{1pt}[95,99] & 96.4\hspace{1pt}[94,98] & 94.8\hspace{1pt}[91,98] & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Span-01 & Risk & \hr{29.6}\hspace{1pt}[25,34] & 15.4\hspace{1pt}[0,39] & \nd{ND} & \hr{61.3}\hspace{1pt}[56,66] & \nf{NF} & \nd{ND} \\
 & Utility & 87.1\hspace{1pt}[84,91] & 2.3\hspace{1pt}[1,4] & \nd{ND} & 96.9\hspace{1pt}[94,100] & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Solar-Decide & Risk & 18.7\hspace{1pt}[15,22] & 18.5\hspace{1pt}[15,22] & \nd{ND} & \hr{53.6}\hspace{1pt}[48,59] & \nf{NF} & \nd{ND} \\
 & Utility & 96.4\hspace{1pt}[94,99] & 95.8\hspace{1pt}[93,98] & \nd{ND} & 98.4\hspace{1pt}[96,100] & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Kev-base & Risk & 5.6\hspace{1pt}[1,11] & \hr{22.3}\hspace{1pt}[18,26] & 17.2\hspace{1pt}[13,21] & 16.4\hspace{1pt}[7,27] & \hr{22.1}\hspace{1pt}[13,31] & \nd{ND} \\
 & Utility & 21.6\hspace{1pt}[18,26] & 76.7\hspace{1pt}[72,81] & 67.0\hspace{1pt}[62,72] & 24.1\hspace{1pt}[18,31] & 42.4\hspace{1pt}[35,50] & \nd{ND} \\
\rowcolor{gray!12}Kev-ft$^{*}$ & Risk & 11.3\hspace{1pt}[8,15] & 19.0\hspace{1pt}[15,23] & 14.8\hspace{1pt}[11,18] & 19.0\hspace{1pt}[13,26] & \hr{24.7}\hspace{1pt}[18,31] & 19.5\hspace{1pt}[13,26] \\
 & Utility & 84.6\hspace{1pt}[81,88] & 95.3\hspace{1pt}[93,98] & 92.6\hspace{1pt}[90,95] & 71.2\hspace{1pt}[64,78] & 78.0\hspace{1pt}[71,84] & 71.2\hspace{1pt}[64,78] \\
\midrule
 &  & \multicolumn{3}{c}{\textbf{Safety: S-Labs}} & \multicolumn{3}{c}{\textbf{Safety: ATBench}} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}
Model & Metric & Naive & Empirical & LTT & Naive & Empirical & LTT \\
\midrule
\rowcolor{gray!12}Qwen3Guard & Risk & \hr{47.9}\hspace{1pt}[45,51] & 18.3\hspace{1pt}[15,22] & 16.9\hspace{1pt}[14,20] & -- & -- & -- \\
 & Utility & 100.0\hspace{1pt}[100,100] & 97.1\hspace{1pt}[95,99] & 96.4\hspace{1pt}[94,98] & -- & -- & -- \\
\rowcolor{gray!12}PCA-Ridge$^{*}$ & Risk & 1.2\hspace{1pt}[0,3] & 16.4\hspace{1pt}[13,20] & 15.0\hspace{1pt}[12,18] & 0.0\hspace{1pt}[0,0] & 14.5\hspace{1pt}[8,22] & 13.6\hspace{1pt}[7,21] \\
 & Utility & 92.4\hspace{1pt}[90,95] & 100.0\hspace{1pt}[100,100] & 100.0\hspace{1pt}[100,100] & 7.6\hspace{1pt}[3,13] & 76.3\hspace{1pt}[69,84] & 72.5\hspace{1pt}[64,80] \\
\rowcolor{gray!12}Jev & Risk & 14.8\hspace{1pt}[12,18] & 17.1\hspace{1pt}[14,20] & 14.8\hspace{1pt}[12,18] & \hr{24.0}\hspace{1pt}[7,43] & \nf{NF} & \nd{ND} \\
 & Utility & 98.5\hspace{1pt}[97,100] & 99.6\hspace{1pt}[99,100] & 98.5\hspace{1pt}[97,100] & 14.5\hspace{1pt}[8,22] & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}GPT-6-Luna & Risk & \hr{28.1}\hspace{1pt}[24,32] & 13.2\hspace{1pt}[10,17] & 13.2\hspace{1pt}[10,17] & 7.3\hspace{1pt}[0,17] & \hr{20.8}\hspace{1pt}[13,28] & 14.7\hspace{1pt}[7,23] \\
 & Utility & 96.2\hspace{1pt}[94,98] & 71.4\hspace{1pt}[67,76] & 71.4\hspace{1pt}[67,76] & 29.0\hspace{1pt}[21,38] & 72.5\hspace{1pt}[64,81] & 61.8\hspace{1pt}[54,71] \\
\rowcolor{gray!12}Span-01 & Risk & \hr{48.0}\hspace{1pt}[45,51] & \nf{NF} & \nd{ND} & \hr{23.8}\hspace{1pt}[12,38] & \nf{NF} & \nd{ND} \\
 & Utility & 100.0\hspace{1pt}[100,100] & \nf{NF} & \nd{ND} & 24.4\hspace{1pt}[17,32] & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Solar-Decide & Risk & \hr{42.6}\hspace{1pt}[39,46] & \nf{NF} & \nd{ND} & \hr{32.4}\hspace{1pt}[25,41] & \nf{NF} & \nd{ND} \\
 & Utility & 100.0\hspace{1pt}[100,100] & \nf{NF} & \nd{ND} & 71.8\hspace{1pt}[64,80] & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Kev-base & Risk & \ud{UD} & 19.9\hspace{1pt}[16,24] & 16.4\hspace{1pt}[13,20] & \hr{40.0}\hspace{1pt}[0,100] & \nf{NF} & \nd{ND} \\
 & Utility & \ud{UD} & 93.3\hspace{1pt}[91,96] & 91.2\hspace{1pt}[88,94] & 2.3\hspace{1pt}[0,6] & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Kev-ft$^{*}$ & Risk & 3.9\hspace{1pt}[2,6] & 17.2\hspace{1pt}[14,21] & 16.2\hspace{1pt}[13,20] & 6.8\hspace{1pt}[2,12] & \hr{20.6}\hspace{1pt}[14,28] & 15.7\hspace{1pt}[10,22] \\
 & Utility & 97.3\hspace{1pt}[95,99] & 99.8\hspace{1pt}[99,100] & 99.8\hspace{1pt}[99,100] & 73.3\hspace{1pt}[65,81] & 93.9\hspace{1pt}[89,98] & 90.1\hspace{1pt}[84,95] \\
\midrule
 &  & \multicolumn{3}{c}{\textbf{Reranking: SciDocs}} & \multicolumn{3}{c}{\textbf{Reranking: StackOverflow}} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}
Model & Metric & Naive & Empirical & LTT & Naive & Empirical & LTT \\
\midrule
\rowcolor{gray!12}Reranker-Lite & Risk & \ud{UD} & 18.0\hspace{1pt}[14,22] & \nd{ND} & \ud{UD} & \hr{22.5}\hspace{1pt}[18,27] & 18.3\hspace{1pt}[14,23] \\
 & Utility & \ud{UD} & 73.0\hspace{1pt}[68,77] & \nd{ND} & \ud{UD} & 69.7\hspace{1pt}[65,74] & 60.1\hspace{1pt}[55,65] \\
\rowcolor{gray!12}PCA-Ridge$^{*}$ & Risk & 5.6\hspace{1pt}[2,9] & \hr{22.4}\hspace{1pt}[19,26] & \hr{20.7}\hspace{1pt}[17,24] & 13.7\hspace{1pt}[6,23] & \hr{22.7}\hspace{1pt}[17,28] & 10.7\hspace{1pt}[0,23] \\
 & Utility & 41.3\hspace{1pt}[36,46] & 88.0\hspace{1pt}[85,91] & 84.8\hspace{1pt}[81,88] & 12.6\hspace{1pt}[9,16] & 47.1\hspace{1pt}[42,52] & 5.0\hspace{1pt}[3,8] \\
\rowcolor{gray!12}Jev & Risk & \hr{26.8}\hspace{1pt}[23,31] & \hr{21.4}\hspace{1pt}[18,25] & 19.9\hspace{1pt}[16,24] & 11.2\hspace{1pt}[6,17] & \hr{24.0}\hspace{1pt}[20,29] & \hr{21.8}\hspace{1pt}[17,27] \\
 & Utility & 95.5\hspace{1pt}[93,98] & 90.2\hspace{1pt}[87,93] & 88.4\hspace{1pt}[85,92] & 31.7\hspace{1pt}[27,36] & 63.9\hspace{1pt}[59,68] & 57.5\hspace{1pt}[53,62] \\
\rowcolor{gray!12}GPT-6-Luna & Risk & \hr{34.5}\hspace{1pt}[31,38] & \hr{20.9}\hspace{1pt}[17,25] & \nd{ND} & 12.8\hspace{1pt}[8,18] & \hr{20.6}\hspace{1pt}[16,25] & 17.8\hspace{1pt}[13,22] \\
 & Utility & 99.2\hspace{1pt}[98,100] & 93.1\hspace{1pt}[90,96] & \nd{ND} & 45.1\hspace{1pt}[40,50] & 67.3\hspace{1pt}[62,72] & 60.3\hspace{1pt}[55,65] \\
\rowcolor{gray!12}Span-01 & Risk & \hr{22.2}\hspace{1pt}[18,26] & \hr{21.4}\hspace{1pt}[17,26] & 6.7\hspace{1pt}[0,18] & \hr{42.2}\hspace{1pt}[37,47] & \nf{NF} & \nd{ND} \\
 & Utility & 74.6\hspace{1pt}[70,79] & 73.2\hspace{1pt}[69,77] & 5.7\hspace{1pt}[3,8] & 56.9\hspace{1pt}[52,62] & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Solar-Decide & Risk & \hr{42.0}\hspace{1pt}[38,46] & \nf{NF} & \nd{ND} & \hr{37.2}\hspace{1pt}[33,41] & \nf{NF} & \nd{ND} \\
 & Utility & 100.0\hspace{1pt}[100,100] & \nf{NF} & \nd{ND} & 79.0\hspace{1pt}[75,83] & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Kev-base & Risk & 0.0\hspace{1pt}[0,0] & \hr{23.8}\hspace{1pt}[18,29] & 14.8\hspace{1pt}[3,29] & \ud{UD} & \nf{NF} & \nd{ND} \\
 & Utility & 0.4\hspace{1pt}[0,2] & 40.4\hspace{1pt}[35,45] & 4.7\hspace{1pt}[2,7] & \ud{UD} & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Kev-ft$^{*}$ & Risk & 15.3\hspace{1pt}[12,19] & 18.6\hspace{1pt}[15,23] & 16.9\hspace{1pt}[13,21] & 17.7\hspace{1pt}[13,22] & \hr{21.8}\hspace{1pt}[17,26] & 18.1\hspace{1pt}[13,23] \\
 & Utility & 81.1\hspace{1pt}[77,85] & 90.0\hspace{1pt}[87,93] & 86.8\hspace{1pt}[83,90] & 57.9\hspace{1pt}[53,63] & 64.7\hspace{1pt}[60,69] & 57.9\hspace{1pt}[53,63] \\
\bottomrule
\end{tabularx}
\caption{Test risk and utility at $\alpha=0.20$ (\%). Shaded Risk rows report FOR; white Utility rows report TNR. Entries are estimates [95\% CI], with bounds rounded outward to whole percentage points. Red risk exceeds the budget. \nd{ND}/\nf{NF}: no returned policy; \ud{UD}: undefined FOR (zero TNR). --: not evaluated. *: supervised adaptation.}\label{tab:paired-ci-0.20}
\end{table*}

\begin{table*}[h]
\centering\footnotesize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{0.94}
\begin{tabularx}{\textwidth}{@{}lc*{6}{>{\centering\arraybackslash}X}@{}}
\toprule
 &  & \multicolumn{3}{c}{\textbf{Moderation: WildGuardMix}} & \multicolumn{3}{c}{\textbf{Moderation: Aegis}} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}
Model & Metric & Naive & Empirical & LTT & Naive & Empirical & LTT \\
\midrule
\rowcolor{gray!12}Qwen3Guard & Risk & 12.4\hspace{1pt}[9,16] & \hr{40.9}\hspace{1pt}[37,45] & 39.0\hspace{1pt}[35,43] & \hr{44.7}\hspace{1pt}[38,51] & \hr{44.2}\hspace{1pt}[38,50] & \hr{40.3}\hspace{1pt}[34,46] \\
 & Utility & 96.0\hspace{1pt}[94,98] & 99.8\hspace{1pt}[99,100] & 99.8\hspace{1pt}[99,100] & 96.3\hspace{1pt}[93,99] & 95.8\hspace{1pt}[92,99] & 93.2\hspace{1pt}[89,97] \\
\rowcolor{gray!12}PCA-Ridge$^{*}$ & Risk & 10.8\hspace{1pt}[7,14] & \hr{40.1}\hspace{1pt}[36,44] & 37.7\hspace{1pt}[34,41] & 13.7\hspace{1pt}[8,20] & \hr{42.0}\hspace{1pt}[36,48] & 39.5\hspace{1pt}[33,45] \\
 & Utility & 87.3\hspace{1pt}[84,91] & 99.6\hspace{1pt}[98,100] & 99.4\hspace{1pt}[98,100] & 69.1\hspace{1pt}[62,76] & 94.8\hspace{1pt}[91,98] & 94.8\hspace{1pt}[91,98] \\
\rowcolor{gray!12}Jev & Risk & 7.1\hspace{1pt}[4,10] & \hr{40.4}\hspace{1pt}[36,45] & 36.4\hspace{1pt}[32,41] & 35.0\hspace{1pt}[29,41] & \hr{44.0}\hspace{1pt}[38,50] & \hr{40.4}\hspace{1pt}[34,46] \\
 & Utility & 87.9\hspace{1pt}[85,91] & 100.0\hspace{1pt}[100,100] & 100.0\hspace{1pt}[100,100] & 95.3\hspace{1pt}[92,99] & 98.4\hspace{1pt}[96,100] & 97.9\hspace{1pt}[95,100] \\
\rowcolor{gray!12}GPT-6-Luna & Risk & 14.9\hspace{1pt}[11,18] & 31.9\hspace{1pt}[28,36] & 31.9\hspace{1pt}[28,36] & \hr{47.1}\hspace{1pt}[41,53] & \hr{45.4}\hspace{1pt}[39,51] & \hr{40.6}\hspace{1pt}[34,46] \\
 & Utility & 95.6\hspace{1pt}[93,98] & 99.4\hspace{1pt}[98,100] & 99.4\hspace{1pt}[98,100] & 96.3\hspace{1pt}[93,99] & 95.8\hspace{1pt}[92,99] & 94.2\hspace{1pt}[90,98] \\
\rowcolor{gray!12}Span-01 & Risk & 34.5\hspace{1pt}[30,38] & 38.9\hspace{1pt}[35,43] & 36.9\hspace{1pt}[33,41] & \hr{63.4}\hspace{1pt}[59,68] & \nf{NF} & \nd{ND} \\
 & Utility & 92.4\hspace{1pt}[89,95] & 98.3\hspace{1pt}[97,100] & 95.3\hspace{1pt}[93,98] & 97.4\hspace{1pt}[94,100] & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Solar-Decide & Risk & 19.0\hspace{1pt}[15,23] & 39.5\hspace{1pt}[36,44] & \nd{ND} & \hr{54.1}\hspace{1pt}[49,59] & \hr{42.8}\hspace{1pt}[36,49] & \nd{ND} \\
 & Utility & 96.4\hspace{1pt}[94,99] & 98.5\hspace{1pt}[97,100] & \nd{ND} & 98.4\hspace{1pt}[96,100] & 93.2\hspace{1pt}[89,97] & \nd{ND} \\
\rowcolor{gray!12}Kev-base & Risk & 22.8\hspace{1pt}[18,27] & 39.0\hspace{1pt}[35,43] & 37.2\hspace{1pt}[33,41] & \hr{44.7}\hspace{1pt}[38,51] & \hr{41.5}\hspace{1pt}[35,48] & 37.3\hspace{1pt}[30,45] \\
 & Utility & 78.9\hspace{1pt}[75,83] & 98.3\hspace{1pt}[96,100] & 97.9\hspace{1pt}[96,100] & 81.7\hspace{1pt}[76,88] & 79.6\hspace{1pt}[73,86] & 72.3\hspace{1pt}[66,79] \\
\rowcolor{gray!12}Kev-ft$^{*}$ & Risk & 13.1\hspace{1pt}[10,17] & 38.1\hspace{1pt}[34,42] & 36.0\hspace{1pt}[32,40] & 22.8\hspace{1pt}[17,29] & \hr{45.7}\hspace{1pt}[40,51] & \hr{41.7}\hspace{1pt}[35,48] \\
 & Utility & 85.6\hspace{1pt}[82,89] & 99.8\hspace{1pt}[99,100] & 99.6\hspace{1pt}[98,100] & 76.4\hspace{1pt}[69,83] & 95.8\hspace{1pt}[92,99] & 93.7\hspace{1pt}[89,97] \\
\midrule
 &  & \multicolumn{3}{c}{\textbf{Safety: S-Labs}} & \multicolumn{3}{c}{\textbf{Safety: ATBench}} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}
Model & Metric & Naive & Empirical & LTT & Naive & Empirical & LTT \\
\midrule
\rowcolor{gray!12}Qwen3Guard & Risk & \hr{48.4}\hspace{1pt}[45,52] & 37.8\hspace{1pt}[34,42] & 35.2\hspace{1pt}[32,39] & -- & -- & -- \\
 & Utility & 100.0\hspace{1pt}[100,100] & 100.0\hspace{1pt}[100,100] & 100.0\hspace{1pt}[100,100] & -- & -- & -- \\
\rowcolor{gray!12}PCA-Ridge$^{*}$ & Risk & 6.2\hspace{1pt}[4,9] & 37.6\hspace{1pt}[34,41] & 35.7\hspace{1pt}[32,39] & 5.6\hspace{1pt}[1,12] & 37.6\hspace{1pt}[31,45] & 34.8\hspace{1pt}[28,42] \\
 & Utility & 98.3\hspace{1pt}[97,100] & 100.0\hspace{1pt}[100,100] & 100.0\hspace{1pt}[100,100] & 51.9\hspace{1pt}[43,60] & 96.2\hspace{1pt}[92,100] & 93.1\hspace{1pt}[88,97] \\
\rowcolor{gray!12}Jev & Risk & 28.0\hspace{1pt}[24,31] & 38.3\hspace{1pt}[35,42] & 36.2\hspace{1pt}[33,40] & 27.9\hspace{1pt}[20,37] & 36.9\hspace{1pt}[29,44] & \nd{ND} \\
 & Utility & 100.0\hspace{1pt}[100,100] & 100.0\hspace{1pt}[100,100] & 100.0\hspace{1pt}[100,100] & 74.8\hspace{1pt}[67,83] & 95.4\hspace{1pt}[91,100] & \nd{ND} \\
\rowcolor{gray!12}GPT-6-Luna & Risk & 33.4\hspace{1pt}[30,37] & 38.8\hspace{1pt}[35,42] & 37.2\hspace{1pt}[34,41] & 7.4\hspace{1pt}[1,15] & 35.5\hspace{1pt}[29,43] & 32.0\hspace{1pt}[25,39] \\
 & Utility & 98.7\hspace{1pt}[97,100] & 99.6\hspace{1pt}[98,100] & 99.2\hspace{1pt}[98,100] & 38.2\hspace{1pt}[30,47] & 98.5\hspace{1pt}[96,100] & 92.4\hspace{1pt}[87,97] \\
\rowcolor{gray!12}Span-01 & Risk & \hr{48.6}\hspace{1pt}[45,52] & \nf{NF} & \nd{ND} & 22.6\hspace{1pt}[14,32] & 39.1\hspace{1pt}[31,46] & \nd{ND} \\
 & Utility & 100.0\hspace{1pt}[100,100] & \nf{NF} & \nd{ND} & 55.0\hspace{1pt}[46,64] & 96.2\hspace{1pt}[92,100] & \nd{ND} \\
\rowcolor{gray!12}Solar-Decide & Risk & \hr{42.8}\hspace{1pt}[39,47] & 39.3\hspace{1pt}[36,43] & \nd{ND} & 38.2\hspace{1pt}[31,46] & \hr{40.6}\hspace{1pt}[33,48] & \nd{ND} \\
 & Utility & 100.0\hspace{1pt}[100,100] & 100.0\hspace{1pt}[100,100] & \nd{ND} & 80.2\hspace{1pt}[73,88] & 81.7\hspace{1pt}[74,89] & \nd{ND} \\
\rowcolor{gray!12}Kev-base & Risk & 2.9\hspace{1pt}[1,6] & 36.8\hspace{1pt}[33,41] & 35.3\hspace{1pt}[32,39] & \hr{53.1}\hspace{1pt}[45,62] & \nf{NF} & \nd{ND} \\
 & Utility & 51.8\hspace{1pt}[47,56] & 99.4\hspace{1pt}[98,100] & 99.2\hspace{1pt}[98,100] & 58.0\hspace{1pt}[49,67] & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Kev-ft$^{*}$ & Risk & 4.3\hspace{1pt}[2,7] & 39.4\hspace{1pt}[36,43] & 38.3\hspace{1pt}[35,42] & 9.8\hspace{1pt}[5,16] & \hr{41.6}\hspace{1pt}[35,48] & 37.6\hspace{1pt}[31,45] \\
 & Utility & 98.1\hspace{1pt}[96,100] & 100.0\hspace{1pt}[100,100] & 100.0\hspace{1pt}[100,100] & 84.0\hspace{1pt}[77,90] & 98.5\hspace{1pt}[96,100] & 97.7\hspace{1pt}[94,100] \\
\midrule
 &  & \multicolumn{3}{c}{\textbf{Reranking: SciDocs}} & \multicolumn{3}{c}{\textbf{Reranking: StackOverflow}} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}
Model & Metric & Naive & Empirical & LTT & Naive & Empirical & LTT \\
\midrule
\rowcolor{gray!12}Reranker-Lite & Risk & 29.6\hspace{1pt}[25,34] & \hr{41.2}\hspace{1pt}[37,45] & 37.5\hspace{1pt}[34,41] & 7.9\hspace{1pt}[2,14] & 39.7\hspace{1pt}[36,43] & 37.8\hspace{1pt}[34,42] \\
 & Utility & 90.4\hspace{1pt}[87,93] & 99.4\hspace{1pt}[98,100] & 98.4\hspace{1pt}[97,100] & 16.4\hspace{1pt}[13,20] & 94.4\hspace{1pt}[92,97] & 93.2\hspace{1pt}[90,96] \\
\rowcolor{gray!12}PCA-Ridge$^{*}$ & Risk & 15.5\hspace{1pt}[12,20] & 38.5\hspace{1pt}[35,42] & 36.7\hspace{1pt}[33,41] & 22.5\hspace{1pt}[17,28] & 39.3\hspace{1pt}[35,43] & 37.7\hspace{1pt}[34,42] \\
 & Utility & 74.0\hspace{1pt}[70,78] & 99.2\hspace{1pt}[98,100] & 98.8\hspace{1pt}[97,100] & 46.9\hspace{1pt}[42,52] & 85.0\hspace{1pt}[81,88] & 82.4\hspace{1pt}[78,86] \\
\rowcolor{gray!12}Jev & Risk & 36.9\hspace{1pt}[33,41] & 38.9\hspace{1pt}[35,43] & 37.8\hspace{1pt}[34,42] & 18.9\hspace{1pt}[14,24] & 39.9\hspace{1pt}[36,44] & 37.1\hspace{1pt}[33,41] \\
 & Utility & 99.2\hspace{1pt}[98,100] & 99.8\hspace{1pt}[99,100] & 99.6\hspace{1pt}[98,100] & 49.1\hspace{1pt}[44,54] & 89.4\hspace{1pt}[86,92] & 86.8\hspace{1pt}[83,90] \\
\rowcolor{gray!12}GPT-6-Luna & Risk & \hr{40.2}\hspace{1pt}[36,44] & \hr{40.5}\hspace{1pt}[37,44] & 37.7\hspace{1pt}[34,41] & 16.7\hspace{1pt}[12,21] & 39.6\hspace{1pt}[36,44] & 38.7\hspace{1pt}[35,43] \\
 & Utility & 99.8\hspace{1pt}[99,100] & 99.8\hspace{1pt}[99,100] & 99.6\hspace{1pt}[98,100] & 57.9\hspace{1pt}[53,62] & 90.8\hspace{1pt}[88,94] & 90.0\hspace{1pt}[87,93] \\
\rowcolor{gray!12}Span-01 & Risk & 30.4\hspace{1pt}[26,35] & \hr{41.3}\hspace{1pt}[37,45] & 38.8\hspace{1pt}[35,43] & \hr{44.2}\hspace{1pt}[40,48] & \hr{42.5}\hspace{1pt}[38,47] & \nd{ND} \\
 & Utility & 92.3\hspace{1pt}[89,95] & 98.6\hspace{1pt}[97,100] & 98.0\hspace{1pt}[96,100] & 78.6\hspace{1pt}[74,82] & 65.7\hspace{1pt}[61,70] & \nd{ND} \\
\rowcolor{gray!12}Solar-Decide & Risk & \hr{42.9}\hspace{1pt}[39,46] & 38.8\hspace{1pt}[35,43] & \nd{ND} & 37.1\hspace{1pt}[33,41] & \hr{40.3}\hspace{1pt}[36,44] & \nd{ND} \\
 & Utility & 100.0\hspace{1pt}[100,100] & 97.0\hspace{1pt}[95,99] & \nd{ND} & 80.0\hspace{1pt}[76,83] & 85.8\hspace{1pt}[82,89] & \nd{ND} \\
\rowcolor{gray!12}Kev-base & Risk & 32.0\hspace{1pt}[27,37] & \hr{41.9}\hspace{1pt}[38,46] & 39.5\hspace{1pt}[35,44] & \hr{41.2}\hspace{1pt}[35,47] & \hr{41.3}\hspace{1pt}[37,46] & \nd{ND} \\
 & Utility & 64.2\hspace{1pt}[59,69] & 85.8\hspace{1pt}[82,89] & 83.7\hspace{1pt}[80,87] & 33.5\hspace{1pt}[29,38] & 68.9\hspace{1pt}[64,74] & \nd{ND} \\
\rowcolor{gray!12}Kev-ft$^{*}$ & Risk & 15.7\hspace{1pt}[12,19] & \hr{42.0}\hspace{1pt}[38,46] & 38.8\hspace{1pt}[35,43] & 21.7\hspace{1pt}[17,26] & 40.0\hspace{1pt}[36,44] & 38.3\hspace{1pt}[34,42] \\
 & Utility & 85.2\hspace{1pt}[82,89] & 99.0\hspace{1pt}[97,100] & 98.6\hspace{1pt}[97,100] & 64.9\hspace{1pt}[60,70] & 92.6\hspace{1pt}[89,95] & 90.0\hspace{1pt}[87,93] \\
\bottomrule
\end{tabularx}
\caption{Test risk and utility at $\alpha=0.40$ (\%). Shaded Risk rows report FOR; white Utility rows report TNR. Entries are estimates [95\% CI], with bounds rounded outward to whole percentage points. Red risk exceeds the budget. \nd{ND}/\nf{NF}: no returned policy; \ud{UD}: undefined FOR (zero TNR). --: not evaluated. *: supervised adaptation.}\label{tab:paired-ci-0.40}
\end{table*}

\begin{table*}[h]
\centering\footnotesize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{0.94}
\begin{tabularx}{\textwidth}{@{}lc*{6}{>{\centering\arraybackslash}X}@{}}
\toprule
 &  & \multicolumn{3}{c}{\textbf{Moderation: WildGuardMix}} & \multicolumn{3}{c}{\textbf{Moderation: Aegis}} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}
Model & Metric & Naive & Empirical & LTT & Naive & Empirical & LTT \\
\midrule
\rowcolor{gray!12}Qwen3Guard & Risk & 13.3\hspace{1pt}[10,17] & 44.4\hspace{1pt}[41,48] & 44.4\hspace{1pt}[41,48] & 46.6\hspace{1pt}[41,52] & \hr{53.9}\hspace{1pt}[48,59] & 49.5\hspace{1pt}[44,55] \\
 & Utility & 96.4\hspace{1pt}[94,99] & 100.0\hspace{1pt}[100,100] & 100.0\hspace{1pt}[100,100] & 97.9\hspace{1pt}[95,100] & 99.5\hspace{1pt}[98,100] & 99.0\hspace{1pt}[97,100] \\
\rowcolor{gray!12}PCA-Ridge$^{*}$ & Risk & 12.1\hspace{1pt}[9,15] & 44.4\hspace{1pt}[41,48] & 44.4\hspace{1pt}[41,48] & 19.7\hspace{1pt}[13,26] & \hr{52.8}\hspace{1pt}[47,58] & 48.8\hspace{1pt}[43,54] \\
 & Utility & 90.5\hspace{1pt}[87,94] & 100.0\hspace{1pt}[100,100] & 100.0\hspace{1pt}[100,100] & 74.9\hspace{1pt}[68,81] & 99.0\hspace{1pt}[97,100] & 98.4\hspace{1pt}[96,100] \\
\rowcolor{gray!12}Jev & Risk & 8.8\hspace{1pt}[6,12] & 44.4\hspace{1pt}[41,48] & 44.4\hspace{1pt}[41,48] & 38.3\hspace{1pt}[32,44] & \hr{53.8}\hspace{1pt}[48,59] & \hr{51.8}\hspace{1pt}[46,57] \\
 & Utility & 91.8\hspace{1pt}[89,95] & 100.0\hspace{1pt}[100,100] & 100.0\hspace{1pt}[100,100] & 97.9\hspace{1pt}[95,100] & 99.0\hspace{1pt}[97,100] & 98.4\hspace{1pt}[96,100] \\
\rowcolor{gray!12}GPT-6-Luna & Risk & 15.3\hspace{1pt}[12,19] & 31.9\hspace{1pt}[28,36] & 31.9\hspace{1pt}[28,36] & 48.3\hspace{1pt}[42,54] & \hr{53.4}\hspace{1pt}[48,59] & \hr{50.3}\hspace{1pt}[44,55] \\
 & Utility & 95.8\hspace{1pt}[93,98] & 99.4\hspace{1pt}[98,100] & 99.4\hspace{1pt}[98,100] & 96.3\hspace{1pt}[93,99] & 97.9\hspace{1pt}[95,100] & 96.9\hspace{1pt}[94,99] \\
\rowcolor{gray!12}Span-01 & Risk & 35.7\hspace{1pt}[32,40] & 44.4\hspace{1pt}[41,48] & 44.4\hspace{1pt}[41,48] & \hr{63.7}\hspace{1pt}[59,68] & \nf{NF} & \nd{ND} \\
 & Utility & 93.9\hspace{1pt}[91,96] & 100.0\hspace{1pt}[100,100] & 100.0\hspace{1pt}[100,100] & 97.9\hspace{1pt}[95,100] & \nf{NF} & \nd{ND} \\
\rowcolor{gray!12}Solar-Decide & Risk & 19.3\hspace{1pt}[15,23] & 44.4\hspace{1pt}[41,48] & \nd{ND} & \hr{54.5}\hspace{1pt}[49,59] & \hr{51.4}\hspace{1pt}[46,57] & \nd{ND} \\
 & Utility & 96.4\hspace{1pt}[94,99] & 100.0\hspace{1pt}[100,100] & \nd{ND} & 98.4\hspace{1pt}[96,100] & 97.9\hspace{1pt}[95,100] & \nd{ND} \\
\rowcolor{gray!12}Kev-base & Risk & 31.0\hspace{1pt}[27,35] & 44.4\hspace{1pt}[41,48] & 44.4\hspace{1pt}[41,48] & \hr{54.0}\hspace{1pt}[48,59] & \hr{51.5}\hspace{1pt}[46,57] & 47.5\hspace{1pt}[41,54] \\
 & Utility & 93.2\hspace{1pt}[90,96] & 100.0\hspace{1pt}[100,100] & 100.0\hspace{1pt}[100,100] & 95.3\hspace{1pt}[92,98] & 92.1\hspace{1pt}[88,96] & 86.4\hspace{1pt}[81,92] \\
\rowcolor{gray!12}Kev-ft$^{*}$ & Risk & 13.0\hspace{1pt}[10,16] & 44.4\hspace{1pt}[41,48] & 44.4\hspace{1pt}[41,48] & 24.7\hspace{1pt}[18,31] & \hr{54.8}\hspace{1pt}[49,60] & \hr{51.4}\hspace{1pt}[45,57] \\
 & Utility & 86.5\hspace{1pt}[83,90] & 100.0\hspace{1pt}[100,100] & 100.0\hspace{1pt}[100,100] & 78.0\hspace{1pt}[71,84] & 99.0\hspace{1pt}[97,100] & 99.0\hspace{1pt}[97,100] \\
\midrule
 &  & \multicolumn{3}{c}{\textbf{Safety: S-Labs}} & \multicolumn{3}{c}{\textbf{Safety: ATBench}} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}
Model & Metric & Naive & Empirical & LTT & Naive & Empirical & LTT \\
\midrule
\rowcolor{gray!12}Qwen3Guard & Risk & 48.7\hspace{1pt}[45,52] & 49.9\hspace{1pt}[46,53] & 47.3\hspace{1pt}[44,51] & -- & -- & -- \\
 & Utility & 100.0\hspace{1pt}[100,100] & 100.0\hspace{1pt}[100,100] & 100.0\hspace{1pt}[100,100] & -- & -- & -- \\
\rowcolor{gray!12}PCA-Ridge$^{*}$ & Risk & 9.2\hspace{1pt}[6,12] & 49.8\hspace{1pt}[46,53] & 47.6\hspace{1pt}[44,51] & 11.2\hspace{1pt}[5,18] & 47.6\hspace{1pt}[41,54] & 44.0\hspace{1pt}[37,51] \\
 & Utility & 99.2\hspace{1pt}[98,100] & 100.0\hspace{1pt}[100,100] & 100.0\hspace{1pt}[100,100] & 72.5\hspace{1pt}[64,80] & 100.0\hspace{1pt}[100,100] & 100.0\hspace{1pt}[100,100] \\
\rowcolor{gray!12}Jev & Risk & 32.3\hspace{1pt}[29,36] & 49.2\hspace{1pt}[46,53] & 47.2\hspace{1pt}[44,51] & 34.2\hspace{1pt}[27,41] & 47.6\hspace{1pt}[41,54] & 44.9\hspace{1pt}[38,52] \\
 & Utility & 100.0\hspace{1pt}[100,100] & 100.0\hspace{1pt}[100,100] & 100.0\hspace{1pt}[100,100] & 93.9\hspace{1pt}[89,98] & 100.0\hspace{1pt}[100,100] & 99.2\hspace{1pt}[97,100] \\
\rowcolor{gray!12}GPT-6-Luna & Risk & 35.4\hspace{1pt}[32,39] & 48.9\hspace{1pt}[46,52] & 47.2\hspace{1pt}[44,51] & 9.7\hspace{1pt}[3,18] & 42.7\hspace{1pt}[36,50] & 42.7\hspace{1pt}[36,50] \\
 & Utility & 99.0\hspace{1pt}[98,100] & 100.0\hspace{1pt}[100,100] & 100.0\hspace{1pt}[100,100] & 42.7\hspace{1pt}[34,52] & 99.2\hspace{1pt}[97,100] & 99.2\hspace{1pt}[97,100] \\
\rowcolor{gray!12}Span-01 & Risk & 48.9\hspace{1pt}[45,52] & 49.7\hspace{1pt}[46,53] & \nd{ND} & 23.2\hspace{1pt}[15,32] & 47.6\hspace{1pt}[41,54] & 45.2\hspace{1pt}[38,52] \\
 & Utility & 100.0\hspace{1pt}[100,100] & 100.0\hspace{1pt}[100,100] & \nd{ND} & 65.6\hspace{1pt}[57,75] & 100.0\hspace{1pt}[100,100] & 100.0\hspace{1pt}[100,100] \\
\rowcolor{gray!12}Solar-Decide & Risk & 42.9\hspace{1pt}[40,47] & 50.0\hspace{1pt}[47,53] & \nd{ND} & 41.0\hspace{1pt}[33,49] & 47.6\hspace{1pt}[41,54] & \nd{ND} \\
 & Utility & 100.0\hspace{1pt}[100,100] & 100.0\hspace{1pt}[100,100] & \nd{ND} & 82.4\hspace{1pt}[75,90] & 100.0\hspace{1pt}[100,100] & \nd{ND} \\
\rowcolor{gray!12}Kev-base & Risk & 30.2\hspace{1pt}[27,34] & 49.9\hspace{1pt}[46,53] & 47.1\hspace{1pt}[44,51] & \hr{53.4}\hspace{1pt}[45,61] & 47.6\hspace{1pt}[41,54] & \nd{ND} \\
 & Utility & 98.5\hspace{1pt}[97,100] & 99.8\hspace{1pt}[99,100] & 99.4\hspace{1pt}[98,100] & 68.7\hspace{1pt}[60,77] & 100.0\hspace{1pt}[100,100] & \nd{ND} \\
\rowcolor{gray!12}Kev-ft$^{*}$ & Risk & 4.6\hspace{1pt}[2,7] & 49.8\hspace{1pt}[46,53] & 47.0\hspace{1pt}[44,51] & 12.1\hspace{1pt}[6,18] & 47.6\hspace{1pt}[41,54] & 44.7\hspace{1pt}[38,51] \\
 & Utility & 98.1\hspace{1pt}[96,100] & 100.0\hspace{1pt}[100,100] & 100.0\hspace{1pt}[100,100] & 88.5\hspace{1pt}[83,94] & 100.0\hspace{1pt}[100,100] & 99.2\hspace{1pt}[97,100] \\
\midrule
 &  & \multicolumn{3}{c}{\textbf{Reranking: SciDocs}} & \multicolumn{3}{c}{\textbf{Reranking: StackOverflow}} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}
Model & Metric & Naive & Empirical & LTT & Naive & Empirical & LTT \\
\midrule
\rowcolor{gray!12}Reranker-Lite & Risk & 43.7\hspace{1pt}[40,47] & 50.0\hspace{1pt}[47,53] & 48.7\hspace{1pt}[45,52] & 15.2\hspace{1pt}[11,20] & \hr{50.1}\hspace{1pt}[47,53] & 48.3\hspace{1pt}[45,52] \\
 & Utility & 99.6\hspace{1pt}[98,100] & 100.0\hspace{1pt}[100,100] & 100.0\hspace{1pt}[100,100] & 52.7\hspace{1pt}[48,57] & 100.0\hspace{1pt}[100,100] & 99.4\hspace{1pt}[98,100] \\
\rowcolor{gray!12}PCA-Ridge$^{*}$ & Risk & 19.9\hspace{1pt}[16,24] & \hr{50.1}\hspace{1pt}[47,53] & 47.0\hspace{1pt}[43,50] & 29.4\hspace{1pt}[24,34] & \hr{50.1}\hspace{1pt}[47,54] & 47.7\hspace{1pt}[44,51] \\
 & Utility & 84.3\hspace{1pt}[80,88] & 100.0\hspace{1pt}[100,100] & 100.0\hspace{1pt}[100,100] & 64.9\hspace{1pt}[60,69] & 99.8\hspace{1pt}[99,100] & 96.2\hspace{1pt}[94,98] \\
\rowcolor{gray!12}Jev & Risk & 39.9\hspace{1pt}[36,44] & 49.7\hspace{1pt}[46,53] & 47.3\hspace{1pt}[44,51] & 22.2\hspace{1pt}[18,27] & \hr{50.1}\hspace{1pt}[47,54] & 47.3\hspace{1pt}[44,51] \\
 & Utility & 99.8\hspace{1pt}[99,100] & 100.0\hspace{1pt}[100,100] & 100.0\hspace{1pt}[100,100] & 57.7\hspace{1pt}[53,62] & 100.0\hspace{1pt}[100,100] & 96.6\hspace{1pt}[94,98] \\
\rowcolor{gray!12}GPT-6-Luna & Risk & 41.9\hspace{1pt}[38,45] & 49.6\hspace{1pt}[46,53] & 47.3\hspace{1pt}[44,51] & 19.1\hspace{1pt}[15,23] & 45.7\hspace{1pt}[42,49] & 45.7\hspace{1pt}[42,49] \\
 & Utility & 99.8\hspace{1pt}[99,100] & 100.0\hspace{1pt}[100,100] & 100.0\hspace{1pt}[100,100] & 63.5\hspace{1pt}[59,68] & 97.2\hspace{1pt}[95,99] & 97.2\hspace{1pt}[95,99] \\
\rowcolor{gray!12}Span-01 & Risk & 34.5\hspace{1pt}[31,38] & 49.6\hspace{1pt}[46,53] & 48.4\hspace{1pt}[45,52] & 45.4\hspace{1pt}[42,49] & \hr{50.1}\hspace{1pt}[47,54] & \nd{ND} \\
 & Utility & 96.3\hspace{1pt}[94,98] & 100.0\hspace{1pt}[100,100] & 99.6\hspace{1pt}[98,100] & 85.0\hspace{1pt}[81,89] & 99.6\hspace{1pt}[98,100] & \nd{ND} \\
\rowcolor{gray!12}Solar-Decide & Risk & 43.2\hspace{1pt}[39,47] & 49.6\hspace{1pt}[46,53] & \nd{ND} & 37.4\hspace{1pt}[33,42] & 49.8\hspace{1pt}[46,53] & \nd{ND} \\
 & Utility & 100.0\hspace{1pt}[100,100] & 100.0\hspace{1pt}[100,100] & \nd{ND} & 80.6\hspace{1pt}[76,84] & 99.8\hspace{1pt}[99,100] & \nd{ND} \\
\rowcolor{gray!12}Kev-base & Risk & 46.0\hspace{1pt}[42,50] & 49.2\hspace{1pt}[46,53] & 47.7\hspace{1pt}[44,51] & 45.3\hspace{1pt}[41,49] & 50.0\hspace{1pt}[47,53] & \nd{ND} \\
 & Utility & 94.3\hspace{1pt}[92,97] & 99.4\hspace{1pt}[98,100] & 97.4\hspace{1pt}[95,99] & 81.2\hspace{1pt}[77,85] & 100.0\hspace{1pt}[100,100] & \nd{ND} \\
\rowcolor{gray!12}Kev-ft$^{*}$ & Risk & 16.2\hspace{1pt}[13,20] & 49.9\hspace{1pt}[46,53] & 47.2\hspace{1pt}[44,51] & 23.3\hspace{1pt}[19,28] & 50.0\hspace{1pt}[47,54] & 47.6\hspace{1pt}[44,51] \\
 & Utility & 86.4\hspace{1pt}[83,90] & 100.0\hspace{1pt}[100,100] & 99.8\hspace{1pt}[99,100] & 68.7\hspace{1pt}[64,73] & 99.4\hspace{1pt}[98,100] & 97.8\hspace{1pt}[96,99] \\
\bottomrule
\end{tabularx}
